On the Sum of Order Statistics and Applications to Wireless Communication Systems Performances

We consider the problem of evaluating the cumulative distribution function (CDF) of the sum of order statistics, which serves to compute outage probability (OP) values at the output of generalized selection combining receivers. Generally, closed-form expressions of the CDF of the sum of order statistics are unavailable for many practical distributions. Moreover, the naive Monte Carlo (MC) method requires a substantial computational effort when the probability of interest is sufficiently small. In the region of small OP values, we propose instead two effective variance reduction techniques that yield a reliable estimate of the CDF with small computing cost. The first estimator, which can be viewed as an importance sampling estimator, has bounded relative error under a certain assumption that is shown to hold for most of the challenging distributions. An improvement of this estimator is then proposed for the Pareto and the Weibull cases. The second is a conditional MC estimator that achieves the bounded relative error property for the Generalized Gamma case and the logarithmic efficiency in the Log-normal case. Finally, the efficiency of these estimators is compared via various numerical experiments.

==> error_RQMC_v2.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1000, xmax=1000000,
xminorticks=true,
xlabel={M},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1e-08, ymax=0.1,
yminorticks=true,
ylabel={Convergence Rate},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.010856448509367,0.01188527036781)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
]
coordinates{
 (1000,0.0316227766016838)(10000,0.01)(50000,0.00447213595499958)(75000,0.00365148371670111)(100000,0.00316227766016838)(500000,0.0014142135623731) 
};
\addlegendentry{MC error $M^{-1/2}$};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (1000,2.5980904419116e-05)(10000,2.16443574404311e-06)(50000,3.99135377196282e-07)(75000,3.05218691275327e-07)(100000,2.3682855982152e-07)(500000,4.36567770113759e-08) 
};
\addlegendentry{$\sqrt{\mathrm{var} [\hat{\ell}_{RQMC}]}$};
\addplot [
color=black,
dashed,
line width=1.0pt,
]
coordinates{
 (1000,2.24959092672924e-05)(10000,2.22845337371268e-06)(50000,4.42759379716974e-07)(75000,2.94682629943518e-07)(100000,2.20751443287144e-07)(500000,4.38599134513659e-08) 
};
\addlegendentry{Linear Fitting};
\draw[thick,arrows={->}] (axis cs:1.2e05,1.7e-06) -- (axis cs:1.0e05,0.3e-06);
\node[black,below] at (axis cs:1.3e05,4.5e-06){{\small $\text{Slope}=-1.004$}};
\end{loglogaxis}
\end{tikzpicture}%

